Chiral invariant renormalization of the pion--nucleon interaction

The leading divergences of the generating functional for Green functions of quark currents between one--nucleon states are calculated with heat kernel techniques. The results allow for a chiral invariant renormalization of all two--nucleon Green functions of the pion--nucleon system to $O(p^3)$ in the low--energy expansion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%             End of LaTex file                %%%%%%%%%%%%%%
%%%%%%%%%%%%% The following postscript file with 2 figures %%%%%%%%%%%%%%
%%%%%%%%%%%%%       must be processed separately !         %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Creator: FeynDiagram 1.20  by Bill Dimm
%%BoundingBox: 118.8 185.4 493.2 604.483
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 118.8 185.4 493.2 604.483
%%PageOrientation: Portrait
save

NP
1.638 SLW
1 SLC
118.8 538.038 M2
189 538.038 L2
ST
118.8 534.762 M2
189 534.762 L2
ST
1 SLW
0 SLC
149.22 536.4 158.58 536.4 22 arrow
fill
NP
1.638 SLW
1 SLC
189 538.038 M2
259.2 538.038 L2
ST
189 534.762 M2
259.2 534.762 L2
ST
1 SLW
0 SLC
219.42 536.4 228.78 536.4 22 arrow
fill
NP
1.638 SLW
1 SLC
352.8 538.038 M2
376.2 538.038 L2
ST
352.8 534.762 M2
376.2 534.762 L2
ST
1 SLW
0 SLC
359.82 536.4 369.18 536.4 22 arrow
fill
NP
1.638 SLW
1 SLC
376.2 538.038 M2
469.8 538.038 L2
ST
376.2 534.762 M2
469.8 534.762 L2
ST
1 SLW
0 SLC
418.32 536.4 427.68 536.4 22 arrow
fill
NP
1.638 SLW
1 SLC
469.8 538.038 M2
493.2 538.038 L2
ST
469.8 534.762 M2
493.2 534.762 L2
ST
1 SLW
0 SLC
476.82 536.4 486.18 536.4 22 arrow
fill
NP
1.638 SLW
1 SLC
118.8 280.638 M2
189 280.638 L2
ST
118.8 277.362 M2
189 277.362 L2
ST
1 SLW
0 SLC
149.22 279 158.58 279 22 arrow
fill
NP
1.638 SLW
1 SLC
189 280.638 M2
259.2 280.638 L2
ST
189 277.362 M2
259.2 277.362 L2
ST
1 SLW
0 SLC
219.42 279 228.78 279 22 arrow
fill
NP
1.638 SLW
1 SLC
352.8 280.638 M2
423 280.638 L2
ST
352.8 277.362 M2
423 277.362 L2
ST
1 SLW
0 SLC
383.22 279 392.58 279 22 arrow
fill
NP
1.638 SLW
1 SLC
423 280.638 M2
493.2 280.638 L2
ST
423 277.362 M2
493.2 277.362 L2
ST
1 SLW
0 SLC
453.42 279 462.78 279 22 arrow
fill
NP
1.638 SLW
1 SLC
[ 9.828 6.552 ] 0 SD
189 571.5 36.738 270 -90 arcn
ST
189 571.5 33.462 270 -90 arcn
ST
[] 0 SD
NP
1.638 SLW
1 SLC
[ 9.828 6.552 ] 0 SD
423 536.4 48.438 180 0 arcn
ST
423 536.4 45.162 180 0 arcn
ST
[] 0 SD
NP
1.638 SLW
1 SLC
[ 9.828 6.552 ] 0 SD
187.362 279 M2
187.362 314.1 L2
ST
190.638 279 M2
190.638 314.1 L2
ST
[] 0 SD
NP
1.638 SLW
1 SLC
[ 9.828 6.552 ] 0 SD
189 343.35 30.888 270 -90 arcn
ST
189 343.35 27.612 270 -90 arcn
ST
[] 0 SD
NP
1.638 SLW
1 SLC
[ 9.828 6.552 ] 0 SD
421.362 279 M2
421.362 349.2 L2
ST
424.638 279 M2
424.638 349.2 L2
ST
[] 0 SD
2.457 SLW
{vtx_dot} 189 536.4 4.212 0 vtx_create
2.457 SLW
{vtx_dot} 376.2 536.4 4.212 0 vtx_create
2.457 SLW
{vtx_dot} 469.8 536.4 4.212 0 vtx_create
2.457 SLW
{vtx_dot} 189 279 4.212 0 vtx_create
2.457 SLW
{vtx_dot} 189 314.1 4.212 0 vtx_create
2.457 SLW
{vtx_dot} 423 279 4.212 0 vtx_create
2.457 SLW
{vtx_cross} 423 349.2 11.7936 0 vtx_create
189 501.3 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 22.464 SF
() true CP
/Symbol 22.464 SF
(\123) true CP
/Times-Roman 22.464 SF
() true CP
CPT
0 -4.4928 RM2
/Times-Roman 15.7248 SF
(1) true CP
exch pop CPT pop exch M2
/Times-Roman 22.464 SF
() true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0.5 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 22.464 SF
() S
/Symbol 22.464 SF
(\123) S
/Times-Roman 22.464 SF
() S
CPT
0 -4.4928 RM2
/Times-Roman 15.7248 SF
(1) S
exch pop CPT pop exch M2
/Times-Roman 22.464 SF
() S
txtend
423 501.3 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 22.464 SF
() true CP
/Symbol 22.464 SF
(\123) true CP
/Times-Roman 22.464 SF
() true CP
CPT
0 -4.4928 RM2
/Times-Roman 15.7248 SF
(2) true CP
exch pop CPT pop exch M2
/Times-Roman 22.464 SF
() true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0.5 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 22.464 SF
() S
/Symbol 22.464 SF
(\123) S
/Times-Roman 22.464 SF
() S
CPT
0 -4.4928 RM2
/Times-Roman 15.7248 SF
(2) S
exch pop CPT pop exch M2
/Times-Roman 22.464 SF
() S
txtend
306 442.8 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 28.08 SF
(Fig. 1) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0.5 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 28.08 SF
(Fig. 1) S
txtend
306 220.5 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 28.08 SF
(Fig. 2) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0.5 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 28.08 SF
(Fig. 2) S
txtend
restore
showpage
%%EOF
